Geometry of the Feasible Output Regions of Grid-Interfacing Inverters with Current Limits

Many resources in the grid connect to power grids via programmable grid-interfacing inverters that can provide grid services and offer greater control flexibility and faster response times compared to synchronous generators. However, the current through the inverter needs to be limited to protect the semiconductor components. Existing controllers are designed using somewhat ad hoc methods, for example, by adding current limiters to preexisting control loops, which can lead to stability issues or overly conservative operations. In this paper, we study the geometry of the feasible output region of a current-limited inverter. We show that under a commonly used model, the feasible region is convex. We provide an explicit characterization of this region, which allows us to efficiently find the optimal operating points of the inverter. We demonstrate how knowing the feasible set and its convexity allows us to improve upon existing grid-forming inverters such that their steady-state currents always remain within the current magnitude limit, whereas standard grid-forming controllers can lead to instabilities and violations.

==> figs/circuit_diagram.tex <==
\begin{center}
\begin{circuitikz} [american voltages,scale=0.8, font=\footnotesize]
\ctikzset{bipoles/length=7mm} 
\draw
    % Grounded inverter on the left
    (0,0) to node[tlground]{} (0,0)
    to[sV] (0,2)
    (0,2) node[circ,label=above:$\mathbf{V}_{\mathrm{dq}}$]{}
    % Connecting the inverter to the inductor
    to (0,2)--(0.5,2) 
    
    % label current as Idq
    to [short, i=$\mathbf{I}_{\mathrm{dq}}$] (1.5,2)
    
    % label P and Q
    to [short, i=${P,Q}$] (2.5,2)
    to[L, l_=$L$] (3.5,2)
    
    % Connecting the inductor to the resistor
    to[R, l_=$R$] (5,2)

    

    % add in P and Q labels?
    
    % Connecting the inductor to the grid
    to (5,2) -- (5.5,2) 
    (5.3,1.85) -- (5.3,2.15)
    (5.3,2) node[circ,label=above:$\mathbf{E}_{\mathrm{dq}}$]{}
    (5.6,2) -- (5.7,2)
    (5.8,2) -- (5.9,2)
    (6.0,2) -- (6.1,2);
\end{circuitikz}
\end{center}
